Lattice Perturbation Theory for $O(N)$-Symmetric $\sigma$-Models with General Nearest-Neighbour Action I. Conventional Perturbation Theory

We compute the beta-function and the anomalous dimension of all the non-derivative operators of the theory up to three-loops for the most general nearest-neighbour O(N)-invariant action together with some contributions to the four-loop beta-function. These results are used to compute the first analytic corrections to various long-distance quantities as the correlation length and the general spin-$n$ susceptibility. It is found that these corrections are extremely large for $RP^{N-1}$ models (especially for small values of N), so that asymptotic scaling can be observed in these models only at very large values of beta. We also give the first three terms in the asymptotic expansion of the vector and tensor energies.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------------------------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (Feynman2)
%%CreationDate: (6/30/93) (11:57 AM)
%%BoundingBox: 35 212 490 690
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize			% - initialize -
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			break
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_pattern_AI3 eq
	{
	end
	} if
} def
errordict
/nocurrentpoint		% operator nocurrentpoint -
{
pop
stop
} put
errordict
/invalidaccess		% operator invalidaccess -
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern		% width height matrix procarray key cache uniform definepattern
%%font
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar		% dict char BuildChar -
	{
	exch
	begin
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
	end
	end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize	% - patterncachesize bits
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit	% - patterncachelimit bits
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath		% index font matrix patternpath -
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip		% - patternclip -
{
clip
} def
/patternstrokepath	% - patternstrokepath -
{
strokepath
} def
/patternmatrix		% - patternmatrix matrix
matrix def
/patternfill		% index font patternfill -
					% index font matrix patternfill -
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke		% index font patternstroke -
					% index font matrix patternstroke -
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow		% index font ax ay string patternashow -
					% index font matrix ax ay string patternashow -
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow		% index font cx cy char ax ay string patternawidthshow -
						% index font matrix cx cy char ax ay string patternawidthshow -
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke	% index font ax ay string matrix patternashowstroke
					% index font matrix ax ay string matrix patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke	% index font cx cy char ax ay string matrix
%%patternashowstroke
					% index font matrix cx cy char ax ay string matrix patternashowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 56 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_Illustrator_AI3_vars 66 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def		% paint fill
/_ps {} def		% paint stroke
/_psf {} def	% paint string fill
/_pss {} def	% paint string stroke
/_pjsf {} def	% paint justified string fill
/_pjss {} def	% paint justified string stroke
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
% pattern operands
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl					% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% pattern operators
/@					% - @ -
{} def
/&					% - & -
{} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% pattern operators
/dp					% width height matrix proc key cache uniform dp [index key]
					% null dp -
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E					% name llx lly urx ury desc E -
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0]
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p					% name px py sx sy a rf r k ka matrix p -
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf		% ax ay string _psf -
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf		% cx cy char ax ay string _pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P					% name px py sx sy a rf r k ka matrix P -
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
% null color operators
/nc 3 dict def
nc begin
/setgray			% gray setgray -
{
pop
} bind def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
4 npop
} bind def
/setcustomcolor		% object tint setcustomcolor -
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Bolla)
(Bolla) 4.6071 1 51.3542 60.6302 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
28.1647 7.7194 m
40.958 7.7194 51.3294 18.0908 51.3294 30.8841 c
51.3294 43.6774 40.958 54.0488 28.1647 54.0488 c
15.3714 54.0488 5 43.6774 5 30.8841 c
5 18.0908 15.3714 7.7194 28.1647 7.7194 c
s
28.1647 30.8841 m
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Bolla con inserzione)
(Bolla con inserzione) 3.9325 1 130.9325 163 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
67.9325 19.255 m
102.6887 19.255 130.865 47.4313 130.865 82.1875 c
130.865 116.9436 102.6887 145.12 67.9325 145.12 c
33.1764 145.12 5 116.9436 5 82.1875 c
5 47.4313 33.1764 19.255 67.9325 19.255 c
s
67.9325 82.1875 m
S
68.4325 14.1967 m
71.3614 14.1967 73.7358 16.5711 73.7358 19.5 c
73.7358 22.4289 71.3614 24.8033 68.4325 24.8033 c
65.5036 24.8033 63.1292 22.4289 63.1292 19.5 c
63.1292 16.5711 65.5036 14.1967 68.4325 14.1967 c
b
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Coniglio)
(Coniglio) 114.1082 1 478.1082 289 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
287.6212 150.8717 m
S
287.6212 150.8717 m
287.6212 435.4583 570.2423 150.8717 287.6212 150.8717 c
5 150.8717 287.6212 435.4583 287.6212 150.8717 c
S
287.6212 150.8717 m
S
349.9617 7.254 m
350.4462 169.254 L
223.4462 169.6338 L
222.9617 7.6338 L
349.9617 7.254 L
n
286.704 88.4439 m
N
286.6082 25.755 m
321.3643 25.755 349.5407 53.9313 349.5407 88.6875 c
349.5407 123.4436 321.3643 151.62 286.6082 151.62 c
251.852 151.62 223.6757 123.4436 223.6757 88.6875 c
223.6757 53.9313 251.852 25.755 286.6082 25.755 c
s
286.6082 88.6875 m
S
287.1082 20.6967 m
290.0371 20.6967 292.4115 23.0711 292.4115 26 c
292.4115 28.9289 290.0371 31.3033 287.1082 31.3033 c
284.1793 31.3033 281.8049 28.9289 281.8049 26 c
281.8049 23.0711 284.1793 20.6967 287.1082 20.6967 c
b
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Inserzione)
(Inserzione) 1 1 83 56 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
42 23.1967 m
44.9289 23.1967 47.3033 25.5711 47.3033 28.5 c
47.3033 31.4289 44.9289 33.8033 42 33.8033 c
39.0711 33.8033 36.6967 31.4289 36.6967 28.5 c
36.6967 25.5711 39.0711 23.1967 42 23.1967 c
b
42 28.5 m
B
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Trifoglio)
(Trifoglio) 1 1 247.5 199.5 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
123.75 115.7881 m
101.1286 104.2721 77.7751 78.225 77.7666 52.8411 c
77.7581 27.4572 98.3295 6.8719 123.7134 6.8634 c
S
123.7289 52.8257 m
S
123.75 115.7881 m
146.3635 104.2569 169.6997 78.1941 169.6911 52.8102 c
169.6826 27.4263 149.0973 6.8549 123.7134 6.8634 c
S
123.7289 52.8257 m
S
123.75 115.7881 m
125.3656 141.1205 114.8507 174.4861 93.0127 187.426 c
71.1747 200.3658 42.9807 193.1522 30.0409 171.3141 c
S
69.5827 147.8842 m
S
123.75 115.7881 m
102.3065 102.2044 67.9908 95.4025 46.1528 108.3424 c
24.3147 121.2822 17.1011 149.4761 30.0409 171.3141 c
S
69.5827 147.8842 m
S
123.75 115.7881 m
145.5391 102.7656 180.0201 96.8565 201.5151 110.3589 c
223.0101 123.8614 229.4896 152.2334 215.9871 173.7285 c
S
177.0664 149.2798 m
S
123.75 115.7881 m
121.4774 141.0702 131.1226 174.698 152.6176 188.2005 c
174.1127 201.703 202.4847 195.2235 215.9871 173.7285 c
S
177.0664 149.2798 m
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Water Melon)
(Water Melon) 4.9325 5.4325 131.9323 131.4326 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
67.9325 5 m
102.6886 5 130.865 33.1763 130.865 67.9325 c
130.865 102.6886 102.6886 130.865 67.9325 130.865 c
33.1763 130.865 5 102.6886 5 67.9325 c
5 33.1763 33.1763 5 67.9325 5 c
s
67.9325 67.9325 m
S
67.9325 5.3535 m
48.2113 5.3535 32.2236 33.3716 32.2236 67.9325 c
32.2236 102.4934 48.2113 130.5114 67.9325 130.5114 c
87.6537 130.5114 103.6414 102.4934 103.6414 67.9325 c
103.6414 33.3716 87.6537 5.3535 67.9325 5.3535 c
s
67.9325 67.9325 m
S
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
381.3006 255.7972 m
381.3006 293.4385 L
343.3607 293.4385 L
343.3607 255.7972 L
381.3006 255.7972 L
n
362.3307 274.6178 m
N
U
0 O
0 g
195 527 m
(F) *
87.5682 640.2472 m
87.5682 688.5471 L
125.4328 688.5471 L
125.4328 640.2472 L
87.5682 640.2472 L
n
0 R
0 G
2 w
106.6496 645.69 m
117.012 645.69 125.4127 654.0906 125.4127 664.4531 c
125.4127 674.8155 117.012 683.2163 106.6496 683.2163 c
96.2872 683.2163 87.8864 674.8155 87.8864 664.4531 c
87.8864 654.0906 96.2872 645.69 106.6496 645.69 c
s
106.6496 664.4531 m
S
0 O
0 g
106.7986 644.1818 m
107.6719 644.1818 108.3798 644.8898 108.3798 645.763 c
108.3798 646.6363 107.6719 647.3441 106.7986 647.3441 c
105.9254 647.3441 105.2174 646.6363 105.2174 645.763 c
105.2174 644.8898 105.9254 644.1818 106.7986 644.1818 c
b
1 w
87.5682 528.7403 m
87.5682 577.0401 L
125.4328 577.0401 L
125.4328 528.7403 L
87.5682 528.7403 L
n
0 R
0 G
2 w
106.6496 534.183 m
117.012 534.183 125.4127 542.5836 125.4127 552.9461 c
125.4127 563.3085 117.012 571.7092 106.6496 571.7092 c
96.2872 571.7092 87.8864 563.3085 87.8864 552.9461 c
87.8864 542.5836 96.2872 534.183 106.6496 534.183 c
s
106.6496 552.9461 m
S
0 O
0 g
106.7986 532.6749 m
107.6719 532.6749 108.3798 533.3828 108.3798 534.256 c
108.3798 535.1292 107.6719 535.8371 106.7986 535.8371 c
105.9254 535.8371 105.2174 535.1292 105.2174 534.256 c
105.2174 533.3828 105.9254 532.6749 106.7986 532.6749 c
b
1 w
87.5682 566.3068 m
87.5682 614.6066 L
125.4328 614.6066 L
125.4328 566.3068 L
87.5682 566.3068 L
n
0 R
0 G
2 w
106.6496 571.7495 m
117.012 571.7495 125.4127 580.1502 125.4127 590.5126 c
125.4127 600.8751 117.012 609.2758 106.6496 609.2758 c
96.2872 609.2758 87.8864 600.8751 87.8864 590.5126 c
87.8864 580.1502 96.2872 571.7495 106.6496 571.7495 c
s
106.6496 590.5126 m
S
1 w
146.8994 528.7403 m
146.8994 577.0401 L
184.7641 577.0401 L
184.7641 528.7403 L
146.8994 528.7403 L
n
0 R
0 G
2 w
165.9808 534.183 m
176.3433 534.183 184.7439 542.5836 184.7439 552.9461 c
184.7439 563.3085 176.3433 571.7092 165.9808 571.7092 c
155.6184 571.7092 147.2176 563.3085 147.2176 552.9461 c
147.2176 542.5836 155.6184 534.183 165.9808 534.183 c
s
165.9808 552.9461 m
S
0 O
0 g
166.1299 532.6749 m
167.0032 532.6749 167.711 533.3828 167.711 534.256 c
167.711 535.1292 167.0032 535.8371 166.1299 535.8371 c
165.2567 535.8371 164.5487 535.1292 164.5487 534.256 c
164.5487 533.3828 165.2567 532.6749 166.1299 532.6749 c
b
244.3935 534.183 m
S
244.3935 534.183 m
244.3935 619.0316 328.6561 534.183 244.3935 534.183 c
160.1308 534.183 244.3935 619.0316 244.3935 534.183 c
S
244.3935 534.183 m
S
0 O
0 g
244.3896 532.7145 m
245.2628 532.7145 245.9708 533.4225 245.9708 534.2957 c
245.9708 535.169 245.2628 535.8769 244.3896 535.8769 c
243.5163 535.8769 242.8084 535.169 242.8084 534.2957 c
242.8084 533.4225 243.5163 532.7145 244.3896 532.7145 c
b
1 w
87.5682 370.4331 m
87.5682 418.7329 L
125.4328 418.7329 L
125.4328 370.4331 L
87.5682 370.4331 L
n
0 R
0 G
2 w
106.6496 375.8757 m
117.012 375.8757 125.4127 384.2765 125.4127 394.6389 c
125.4127 405.0013 117.012 413.402 106.6496 413.402 c
96.2872 413.402 87.8864 405.0013 87.8864 394.6389 c
87.8864 384.2765 96.2872 375.8757 106.6496 375.8757 c
s
106.6496 394.6389 m
S
0 O
0 g
106.7986 374.3676 m
107.6719 374.3676 108.3798 375.0755 108.3798 375.9488 c
108.3798 376.8221 107.6719 377.53 106.7986 377.53 c
105.9254 377.53 105.2174 376.8221 105.2174 375.9488 c
105.2174 375.0755 105.9254 374.3676 106.7986 374.3676 c
b
1 w
87.5682 407.9996 m
87.5682 456.2995 L
125.4328 456.2995 L
125.4328 407.9996 L
87.5682 407.9996 L
n
0 R
0 G
2 w
106.6496 413.4423 m
117.012 413.4423 125.4127 421.8429 125.4127 432.2055 c
125.4127 442.5679 117.012 450.9686 106.6496 450.9686 c
96.2872 450.9686 87.8864 442.5679 87.8864 432.2055 c
87.8864 421.8429 96.2872 413.4423 106.6496 413.4423 c
s
106.6496 432.2055 m
S
1 w
146.6012 370.4331 m
146.6012 418.7329 L
184.466 418.7329 L
184.466 370.4331 L
146.6012 370.4331 L
n
0 R
0 G
2 w
165.6826 375.8757 m
176.0451 375.8757 184.4458 384.2765 184.4458 394.6389 c
184.4458 405.0013 176.0451 413.402 165.6826 413.402 c
155.3202 413.402 146.9196 405.0013 146.9196 394.6389 c
146.9196 384.2765 155.3202 375.8757 165.6826 375.8757 c
s
165.6826 394.6389 m
S
0 O
0 g
165.8318 374.3676 m
166.705 374.3676 167.4129 375.0755 167.4129 375.9488 c
167.4129 376.8221 166.705 377.53 165.8318 377.53 c
164.9585 377.53 164.2506 376.8221 164.2506 375.9488 c
164.2506 375.0755 164.9585 374.3676 165.8318 374.3676 c
b
1 w
146.6012 407.9996 m
146.6012 456.2995 L
184.466 456.2995 L
184.466 407.9996 L
146.6012 407.9996 L
n
0 R
0 G
2 w
165.6826 413.4423 m
176.0451 413.4423 184.4458 421.8429 184.4458 432.2055 c
184.4458 442.5679 176.0451 450.9686 165.6826 450.9686 c
155.3202 450.9686 146.9196 442.5679 146.9196 432.2055 c
146.9196 421.8429 155.3202 413.4423 165.6826 413.4423 c
s
165.6826 432.2055 m
S
1 w
177.3362 250.4331 m
177.3362 298.7329 L
215.2009 298.7329 L
215.2009 250.4331 L
177.3362 250.4331 L
n
0 R
0 G
2 w
196.4176 255.8757 m
206.7801 255.8757 215.1808 264.2765 215.1808 274.6389 c
215.1808 285.0013 206.7801 293.402 196.4176 293.402 c
186.0552 293.402 177.6545 285.0013 177.6545 274.6389 c
177.6545 264.2765 186.0552 255.8757 196.4176 255.8757 c
s
196.4176 274.6389 m
S
0 O
0 g
196.5667 254.3676 m
197.44 254.3676 198.1478 255.0755 198.1478 255.9488 c
198.1478 256.8221 197.44 257.53 196.5667 257.53 c
195.6935 257.53 194.9855 256.8221 194.9855 255.9488 c
194.9855 255.0755 195.6935 254.3676 196.5667 254.3676 c
b
1 w
177.3362 287.9996 m
177.3362 336.2995 L
215.2009 336.2995 L
215.2009 287.9996 L
177.3362 287.9996 L
n
0 R
0 G
2 w
196.4176 293.4423 m
206.7801 293.4423 215.1808 301.8429 215.1808 312.2055 c
215.1808 322.5679 206.7801 330.9686 196.4176 330.9686 c
186.0552 330.9686 177.6545 322.5679 177.6545 312.2055 c
177.6545 301.8429 186.0552 293.4423 196.4176 293.4423 c
s
196.4176 312.2055 m
S
1 w
87.5677 445.7164 m
87.5677 494.0162 L
125.4324 494.0162 L
125.4324 445.7164 L
87.5677 445.7164 L
n
0 R
0 G
2 w
106.6491 451.1591 m
117.0116 451.1591 125.4123 459.5597 125.4123 469.9223 c
125.4123 480.2846 117.0116 488.6853 106.6491 488.6853 c
96.2867 488.6853 87.8859 480.2846 87.8859 469.9223 c
87.8859 459.5597 96.2867 451.1591 106.6491 451.1591 c
s
106.6491 469.9223 m
S
124.7251 293.0444 m
S
124.7251 293.0444 m
124.7251 377.5273 208.6245 293.0444 124.7251 293.0444 c
40.8257 293.0444 124.7251 377.5273 124.7251 293.0444 c
S
124.7251 293.0444 m
S
143.2315 250.4098 m
143.3754 298.5014 L
105.674 298.6141 L
105.5301 250.5226 L
143.2315 250.4098 L
n
124.4528 274.512 m
N
0 R
0 G
124.4243 255.902 m
134.7421 255.902 143.1066 264.2666 143.1066 274.5844 c
143.1066 284.9021 134.7421 293.2666 124.4243 293.2666 c
114.1066 293.2666 105.7421 284.9021 105.7421 274.5844 c
105.7421 264.2666 114.1066 255.902 124.4243 255.902 c
s
124.4243 274.5844 m
S
0 O
0 g
124.5728 254.4005 m
125.4422 254.4005 126.1471 255.1053 126.1471 255.9748 c
126.1471 256.8443 125.4422 257.5492 124.5728 257.5492 c
123.7033 257.5492 122.9984 256.8443 122.9984 255.9748 c
122.9984 255.1053 123.7033 254.4005 124.5728 254.4005 c
b
362.1813 255.668 m
372.5644 255.668 380.9818 264.0854 380.9818 274.4685 c
380.9818 284.8515 372.5644 293.2689 362.1813 293.2689 c
351.7982 293.2689 343.3809 284.8515 343.3809 274.4685 c
343.3809 264.0854 351.7982 255.668 362.1813 255.668 c
s
362.1813 274.4685 m
S
362.1813 255.7736 m
356.2899 255.7736 351.5137 264.1437 351.5137 274.4685 c
351.5137 284.7931 356.2899 293.1632 362.1813 293.1632 c
368.0728 293.1632 372.849 284.7931 372.849 274.4685 c
372.849 264.1437 368.0728 255.7736 362.1813 255.7736 c
s
362.1813 274.4685 m
S
362.4158 274.2909 m
S
u
1 w
447.5001 375.7803 m
485.1414 375.8429 L
485.0783 413.7828 L
447.4371 413.7202 L
447.5001 375.7803 L
n
466.2892 394.7816 m
N
U
0 R
0 G
2 w
447.3391 394.8994 m
447.3564 384.5164 455.7878 376.1129 466.1709 376.1301 c
476.5539 376.1475 484.9574 384.5789 484.9401 394.9619 c
484.9228 405.345 476.4914 413.7484 466.1083 413.7311 c
455.7253 413.7139 447.3219 405.2825 447.3391 394.8994 c
s
436.1396 397.1806 m
S
447.4447 394.8995 m
447.4349 400.7911 455.7971 405.5812 466.1219 405.5984 c
476.4466 405.6155 484.8247 400.8533 484.8344 394.9617 c
484.8442 389.0702 476.482 384.2801 466.1574 384.263 c
455.8326 384.2457 447.4545 389.0081 447.4447 394.8995 c
s
465.9625 394.6959 m
S
0 O
0 g
362.2055 254.4005 m
363.075 254.4005 363.7798 255.1053 363.7798 255.9748 c
363.7798 256.8443 363.075 257.5492 362.2055 257.5492 c
361.336 257.5492 360.6311 256.8443 360.6311 255.9748 c
360.6311 255.1053 361.336 254.4005 362.2055 254.4005 c
b
466.1572 374.5524 m
467.0266 374.5524 467.7315 375.2572 467.7315 376.1267 c
467.7315 376.9962 467.0266 377.701 466.1572 377.701 c
465.2877 377.701 464.5828 376.9962 464.5828 376.1267 c
464.5828 375.2572 465.2877 374.5524 466.1572 374.5524 c
b
1 w
233.5682 213.3951 m
233.5682 261.6949 L
271.4328 261.6949 L
271.4328 213.3951 L
233.5682 213.3951 L
n
0 R
0 G
2 w
252.6496 218.8378 m
263.012 218.8378 271.4127 227.2385 271.4127 237.6009 c
271.4127 247.9633 263.012 256.3641 252.6496 256.3641 c
242.2872 256.3641 233.8864 247.9633 233.8864 237.6009 c
233.8864 227.2385 242.2872 218.8378 252.6496 218.8378 c
s
252.6496 237.6009 m
S
0 O
0 g
252.7986 254.5891 m
253.6719 254.5891 254.3798 255.2971 254.3798 256.1703 c
254.3798 257.0436 253.6719 257.7515 252.7986 257.7515 c
251.9254 257.7515 251.2174 257.0436 251.2174 256.1703 c
251.2174 255.2971 251.9254 254.5891 252.7986 254.5891 c
b
1 w
233.5682 250.9616 m
233.5682 299.2615 L
271.4328 299.2615 L
271.4328 250.9616 L
233.5682 250.9616 L
n
0 R
0 G
2 w
252.6496 256.4043 m
263.012 256.4043 271.4127 264.805 271.4127 275.1675 c
271.4127 285.5299 263.012 293.9306 252.6496 293.9306 c
242.2872 293.9306 233.8864 285.5299 233.8864 275.1675 c
233.8864 264.805 242.2872 256.4043 252.6496 256.4043 c
s
252.6496 275.1675 m
S
1 w
288.6012 213.3951 m
288.6012 261.6949 L
326.466 261.6949 L
326.466 213.3951 L
288.6012 213.3951 L
n
0 R
0 G
2 w
307.6826 218.8378 m
318.0451 218.8378 326.4458 227.2385 326.4458 237.6009 c
326.4458 247.9633 318.0451 256.3641 307.6826 256.3641 c
297.3202 256.3641 288.9196 247.9633 288.9196 237.6009 c
288.9196 227.2385 297.3202 218.8378 307.6826 218.8378 c
s
307.6826 237.6009 m
S
1 w
288.6012 250.9616 m
288.6012 299.2615 L
326.466 299.2615 L
326.466 250.9616 L
288.6012 250.9616 L
n
0 R
0 G
2 w
307.6826 256.4043 m
318.0451 256.4043 326.4458 264.805 326.4458 275.1675 c
326.4458 285.5299 318.0451 293.9306 307.6826 293.9306 c
297.3202 293.9306 288.9196 285.5299 288.9196 275.1675 c
288.9196 264.805 297.3202 256.4043 307.6826 256.4043 c
s
307.6826 275.1675 m
S
1 w
233.5677 288.6784 m
233.5677 336.9782 L
271.4324 336.9782 L
271.4324 288.6784 L
233.5677 288.6784 L
n
0 R
0 G
2 w
252.6491 294.1211 m
263.0116 294.1211 271.4123 302.5218 271.4123 312.8843 c
271.4123 323.2466 263.0116 331.6473 252.6491 331.6473 c
242.2867 331.6473 233.8859 323.2466 233.8859 312.8843 c
233.8859 302.5218 242.2867 294.1211 252.6491 294.1211 c
s
252.6491 312.8843 m
S
0 O
0 g
307.7253 254.5891 m
308.5986 254.5891 309.3065 255.2971 309.3065 256.1703 c
309.3065 257.0436 308.5986 257.7515 307.7253 257.7515 c
306.8521 257.7515 306.1441 257.0436 306.1441 256.1703 c
306.1441 255.2971 306.8521 254.5891 307.7253 254.5891 c
b
1 w
233.5682 213.395 m
233.5682 261.6949 L
271.4328 261.6949 L
271.4328 213.395 L
233.5682 213.395 L
n
0 R
0 G
2 w
252.6496 218.8378 m
263.012 218.8378 271.4127 227.2384 271.4127 237.6009 c
271.4127 247.9633 263.012 256.3641 252.6496 256.3641 c
242.2872 256.3641 233.8864 247.9633 233.8864 237.6009 c
233.8864 227.2384 242.2872 218.8378 252.6496 218.8378 c
s
252.6496 237.6009 m
S
1 w
201.6805 369.9616 m
201.6805 418.2615 L
239.5451 418.2615 L
239.5451 369.9616 L
201.6805 369.9616 L
n
0 R
0 G
2 w
220.7619 375.4043 m
231.1243 375.4043 239.525 383.805 239.525 394.1675 c
239.525 404.5299 231.1243 412.9306 220.7619 412.9306 c
210.3995 412.9306 201.9987 404.5299 201.9987 394.1675 c
201.9987 383.805 210.3995 375.4043 220.7619 375.4043 c
s
220.7619 394.1675 m
S
0 O
0 g
220.9109 373.8962 m
221.7842 373.8962 222.4921 374.6041 222.4921 375.4774 c
222.4921 376.3506 221.7842 377.0585 220.9109 377.0585 c
220.0377 377.0585 219.3297 376.3506 219.3297 375.4774 c
219.3297 374.6041 220.0377 373.8962 220.9109 373.8962 c
b
1 w
284.4519 369.9616 m
284.4519 418.2615 L
322.3166 418.2615 L
322.3166 369.9616 L
284.4519 369.9616 L
n
0 R
0 G
2 w
303.5333 375.4043 m
313.8957 375.4043 322.2964 383.805 322.2964 394.1675 c
322.2964 404.5299 313.8957 412.9306 303.5333 412.9306 c
293.1709 412.9306 284.7702 404.5299 284.7702 394.1675 c
284.7702 383.805 293.1709 375.4043 303.5333 375.4043 c
s
303.5333 394.1675 m
S
0 O
0 g
303.6824 373.8962 m
304.5556 373.8962 305.2635 374.6041 305.2635 375.4774 c
305.2635 376.3506 304.5556 377.0585 303.6824 377.0585 c
302.8091 377.0585 302.1012 376.3506 302.1012 375.4774 c
302.1012 374.6041 302.8091 373.8962 303.6824 373.8962 c
b
1 w
254.9896 393.2272 m
254.9896 441.527 L
292.8543 441.527 L
292.8543 393.2272 L
254.9896 393.2272 L
n
0 R
0 G
2 w
274.071 398.6698 m
284.4335 398.6698 292.8342 407.0705 292.8342 417.433 c
292.8342 427.7954 284.4335 436.1961 274.071 436.1961 c
263.7086 436.1961 255.3079 427.7954 255.3079 417.433 c
255.3079 407.0705 263.7086 398.6698 274.071 398.6698 c
s
274.071 417.433 m
S
1 w
365.4508 369.9616 m
365.4508 418.2615 L
403.3155 418.2615 L
403.3155 369.9616 L
365.4508 369.9616 L
n
0 R
0 G
2 w
384.5322 375.4043 m
394.8946 375.4043 403.2953 383.805 403.2953 394.1675 c
403.2953 404.5299 394.8946 412.9306 384.5322 412.9306 c
374.1698 412.9306 365.7691 404.5299 365.7691 394.1675 c
365.7691 383.805 374.1698 375.4043 384.5322 375.4043 c
s
384.5322 394.1675 m
S
0 O
0 g
384.6813 373.8962 m
385.5545 373.8962 386.2624 374.6041 386.2624 375.4774 c
386.2624 376.3506 385.5545 377.0585 384.6813 377.0585 c
383.808 377.0585 383.1001 376.3506 383.1001 375.4774 c
383.1001 374.6041 383.808 373.8962 384.6813 373.8962 c
b
1 w
335.9885 393.2272 m
335.9885 441.527 L
373.8532 441.527 L
373.8532 393.2272 L
335.9885 393.2272 L
n
0 R
0 G
2 w
355.0699 398.6698 m
365.4324 398.6698 373.8331 407.0705 373.8331 417.433 c
373.8331 427.7954 365.4324 436.1961 355.0699 436.1961 c
344.7075 436.1961 336.3068 427.7954 336.3068 417.433 c
336.3068 407.0705 344.7075 398.6698 355.0699 398.6698 c
s
355.0699 417.433 m
S
1 w
394.9152 393.2272 m
394.9152 441.527 L
432.7799 441.527 L
432.7799 393.2272 L
394.9152 393.2272 L
n
0 R
0 G
2 w
413.9966 398.6698 m
424.3591 398.6698 432.7598 407.0705 432.7598 417.433 c
432.7598 427.7954 424.3591 436.1961 413.9966 436.1961 c
403.6342 436.1961 395.2335 427.7954 395.2335 417.433 c
395.2335 407.0705 403.6342 398.6698 413.9966 398.6698 c
s
413.9966 417.433 m
S
1 w
396.9963 216.728 m
396.9963 285.2863 L
488.4157 285.2863 L
488.4157 216.728 L
396.9963 216.728 L
n
0 R
0 G
2 w
442.5206 256.3737 m
434.131 252.3963 425.4698 243.4001 425.4667 234.633 c
425.4635 225.8658 433.0929 218.756 442.507 218.7531 c
S
442.5127 234.6277 m
S
442.5206 256.3737 m
450.9072 252.3911 459.5619 243.3894 459.5587 234.6223 c
459.5556 225.8552 451.9211 218.7502 442.507 218.7531 c
S
442.5127 234.6277 m
S
442.5206 256.3737 m
443.1197 265.1231 439.2201 276.647 431.121 281.1161 c
423.022 285.5853 412.5657 283.0939 407.7667 275.5514 c
S
422.4315 267.4591 m
S
442.5206 256.3737 m
434.5678 251.6822 421.8412 249.3329 413.7421 253.8021 c
405.643 258.2713 402.9677 268.0089 407.7667 275.5514 c
S
422.4315 267.4591 m
S
442.5206 256.3737 m
450.6015 251.876 463.3895 249.8351 471.3613 254.4986 c
479.3332 259.1621 481.7362 268.9613 476.7285 276.3853 c
S
462.294 267.9411 m
S
442.5206 256.3737 m
441.6777 265.1057 445.2548 276.7201 453.2267 281.3836 c
461.1986 286.0472 471.7209 283.8093 476.7285 276.3853 c
S
462.294 267.9411 m
S
0 O
0 g
442.6248 254.5987 m
443.498 254.5987 444.206 255.3066 444.206 256.1799 c
444.206 257.0531 443.498 257.761 442.6248 257.761 c
441.7515 257.761 441.0436 257.0531 441.0436 256.1799 c
441.0436 255.3066 441.7515 254.5987 442.6248 254.5987 c
b
u
1 w
168.9916 568.7934 m
168.9916 574.7609 L
163.0241 574.7609 L
163.0241 568.7934 L
168.9916 568.7934 L
n
166.0078 571.7772 m
N
U
0 R
0 G
163.0241 574.7609 m
168.9916 568.7934 l
S
163.0241 568.7934 m
168.9916 574.7609 l
S
u
168.9916 447.7934 m
168.9916 453.7609 L
163.0241 453.7609 L
163.0241 447.7934 L
168.9916 447.7934 L
n
166.0078 450.7772 m
N
U
0 R
0 G
163.0241 453.7609 m
168.9916 447.7934 l
S
163.0241 447.7934 m
168.9916 453.7609 l
S
u
199.7416 290.5434 m
199.7416 296.5109 L
193.7741 296.5109 L
193.7741 290.5434 L
199.7416 290.5434 L
n
196.7578 293.5272 m
N
U
0 R
0 G
193.7741 296.5109 m
199.7416 290.5434 l
S
193.7741 290.5434 m
199.7416 296.5109 l
S
u
310.6742 290.7109 m
310.6742 296.6784 L
304.7067 296.6784 L
304.7067 290.7109 L
310.6742 290.7109 L
n
307.6904 293.6947 m
N
U
0 R
0 G
304.7067 296.6784 m
310.6742 290.7109 l
S
304.7067 290.7109 m
310.6742 296.6784 l
S
u
322.305 405.9697 m
318.125 410.2287 L
313.8659 406.0486 L
318.046 401.7896 L
322.305 405.9697 L
n
318.0855 406.0092 m
N
U
0 R
0 G
313.8659 406.0486 m
322.305 405.9697 l
S
318.046 401.7896 m
318.125 410.2287 l
S
u
210.43 405.9697 m
206.25 410.2287 L
201.9909 406.0486 L
206.171 401.7896 L
210.43 405.9697 L
n
206.2105 406.0092 m
N
U
0 R
0 G
201.9909 406.0486 m
210.43 405.9697 l
S
206.171 401.7896 m
206.25 410.2287 l
S
u
239.555 405.9697 m
235.375 410.2287 L
231.1159 406.0486 L
235.296 401.7896 L
239.555 405.9697 L
n
235.3355 406.0092 m
N
U
0 R
0 G
231.1159 406.0486 m
239.555 405.9697 l
S
235.296 401.7896 m
235.375 410.2287 l
S
0 To
1 0 0 1 56 662 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 56 550 0 Tp
TP
0 Tr
(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 56 394 0 Tp
TP
0 Tr
(c\)) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
----------------------------------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (Feynman3)
%%CreationDate: (6/30/93) (10:54 AM)
%%BoundingBox: 38 300 581 523
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
125.7969 430.1362 m
125.7969 478.4361 L
163.6615 478.4361 L
163.6615 430.1362 L
125.7969 430.1362 L
n
0 R
0 G
2 w
144.8783 435.579 m
155.2407 435.579 163.6414 443.9796 163.6414 454.3421 c
163.6414 464.7045 155.2407 473.1053 144.8783 473.1053 c
134.5159 473.1053 126.1151 464.7045 126.1151 454.3421 c
126.1151 443.9796 134.5159 435.579 144.8783 435.579 c
s
144.8783 454.3421 m
S
1 w
125.7969 318.6293 m
125.7969 366.9291 L
163.6615 366.9291 L
163.6615 318.6293 L
125.7969 318.6293 L
n
0 R
0 G
2 w
144.8783 324.072 m
155.2407 324.072 163.6414 332.4726 163.6414 342.8351 c
163.6414 353.1975 155.2407 361.5982 144.8783 361.5982 c
134.5159 361.5982 126.1151 353.1975 126.1151 342.8351 c
126.1151 332.4726 134.5159 324.072 144.8783 324.072 c
s
144.8783 342.8351 m
S
1 w
125.7969 356.1958 m
125.7969 404.4956 L
163.6615 404.4956 L
163.6615 356.1958 L
125.7969 356.1958 L
n
0 R
0 G
2 w
144.8783 361.6385 m
155.2407 361.6385 163.6414 370.0392 163.6414 380.4016 c
163.6414 390.7641 155.2407 399.1648 144.8783 399.1648 c
134.5159 399.1648 126.1151 390.7641 126.1151 380.4016 c
126.1151 370.0392 134.5159 361.6385 144.8783 361.6385 c
s
144.8783 380.4016 m
S
1 w
252.6281 318.6293 m
252.6281 366.9291 L
290.4928 366.9291 L
290.4928 318.6293 L
252.6281 318.6293 L
n
0 R
0 G
2 w
271.7095 324.072 m
282.072 324.072 290.4726 332.4726 290.4726 342.8351 c
290.4726 353.1975 282.072 361.5982 271.7095 361.5982 c
261.3471 361.5982 252.9463 353.1975 252.9463 342.8351 c
252.9463 332.4726 261.3471 324.072 271.7095 324.072 c
s
271.7095 342.8351 m
S
396.3722 324.072 m
S
396.3722 324.072 m
396.3722 408.9206 480.6348 324.072 396.3722 324.072 c
312.1095 324.072 396.3722 408.9206 396.3722 324.072 c
S
396.3722 324.072 m
S
u
1 w
274.7203 358.6824 m
274.7203 364.6499 L
268.7528 364.6499 L
268.7528 358.6824 L
274.7203 358.6824 L
n
271.7365 361.6662 m
N
U
0 R
0 G
268.7528 364.6499 m
274.7203 358.6824 l
S
268.7528 358.6824 m
274.7203 364.6499 l
S
2 w
92.3802 435.579 m
197.7501 435.579 l
S
92.3802 514.579 m
197.7501 514.579 l
S
219.1302 435.579 m
324.5001 435.579 l
S
u
1 w
274.7203 432.6364 m
274.7203 438.6039 L
268.7528 438.6039 L
268.7528 432.6364 L
274.7203 432.6364 L
n
271.7365 435.6202 m
N
U
0 R
0 G
268.7528 438.6039 m
274.7203 432.6364 l
S
268.7528 432.6364 m
274.7203 438.6039 l
S
2 w
92.3802 324.079 m
197.7501 324.079 l
S
219.1302 324.079 m
324.5001 324.079 l
S
343.8802 324.079 m
449.2501 324.079 l
S
522.3722 324.072 m
S
522.3722 324.072 m
S
469.8802 324.079 m
575.2501 324.079 l
S
522.3722 305.3089 m
532.7347 305.3089 541.1353 313.7095 541.1353 324.072 c
541.1353 334.4344 532.7347 342.8351 522.3722 342.8351 c
512.0098 342.8351 503.609 334.4344 503.609 324.072 c
503.609 313.7095 512.0098 305.3089 522.3722 305.3089 c
s
522.3722 324.072 m
S
0 To
1 0 0 1 51 511 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 51 434 0 Tp
TP
0 Tr
(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 51 322 0 Tp
TP
0 Tr
(c\)) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
----------------------------------------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (3loops3.ps)
%%CreationDate: (7/24/93) (7:33 PM)
%%BoundingBox: 35 118 551 496
%%DocumentProcessColors: Black
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize			% - initialize -
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			break
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_pattern_AI3 eq
	{
	end
	} if
} def
errordict
/nocurrentpoint		% operator nocurrentpoint -
{
pop
stop
} put
errordict
/invalidaccess		% operator invalidaccess -
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern		% width height matrix procarray key cache uniform definepattern
%%font
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar		% dict char BuildChar -
	{
	exch
	begin
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
	end
	end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize	% - patterncachesize bits
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit	% - patterncachelimit bits
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath		% index font matrix patternpath -
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip		% - patternclip -
{
clip
} def
/patternstrokepath	% - patternstrokepath -
{
strokepath
} def
/patternmatrix		% - patternmatrix matrix
matrix def
/patternfill		% index font patternfill -
					% index font matrix patternfill -
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke		% index font patternstroke -
					% index font matrix patternstroke -
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow		% index font ax ay string patternashow -
					% index font matrix ax ay string patternashow -
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow		% index font cx cy char ax ay string patternawidthshow -
						% index font matrix cx cy char ax ay string patternawidthshow -
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke	% index font ax ay string matrix patternashowstroke
					% index font matrix ax ay string matrix patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke	% index font cx cy char ax ay string matrix
%%patternashowstroke
					% index font matrix cx cy char ax ay string matrix patternashowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 56 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_Illustrator_AI3_vars 66 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def		% paint fill
/_ps {} def		% paint stroke
/_psf {} def	% paint string fill
/_pss {} def	% paint string stroke
/_pjsf {} def	% paint justified string fill
/_pjss {} def	% paint justified string stroke
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
% pattern operands
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl					% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% pattern operators
/@					% - @ -
{} def
/&					% - & -
{} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% pattern operators
/dp					% width height matrix proc key cache uniform dp [index key]
					% null dp -
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E					% name llx lly urx ury desc E -
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0]
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p					% name px py sx sy a rf r k ka matrix p -
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf		% ax ay string _psf -
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf		% cx cy char ax ay string _pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P					% name px py sx sy a rf r k ka matrix P -
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
% null color operators
/nc 3 dict def
nc begin
/setgray			% gray setgray -
{
pop
} bind def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
4 npop
} bind def
/setcustomcolor		% object tint setcustomcolor -
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
%AI3_BeginPattern: (Bolla)
(Bolla) 4.6071 1 51.3542 60.6302 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
28.1647 7.7194 m
40.958 7.7194 51.3294 18.0908 51.3294 30.8841 c
51.3294 43.6774 40.958 54.0488 28.1647 54.0488 c
15.3714 54.0488 5 43.6774 5 30.8841 c
5 18.0908 15.3714 7.7194 28.1647 7.7194 c
s
28.1647 30.8841 m
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Bolla con inserzione)
(Bolla con inserzione) 3.9325 1 130.9325 163 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
67.9325 19.255 m
102.6887 19.255 130.865 47.4313 130.865 82.1875 c
130.865 116.9436 102.6887 145.12 67.9325 145.12 c
33.1764 145.12 5 116.9436 5 82.1875 c
5 47.4313 33.1764 19.255 67.9325 19.255 c
s
67.9325 82.1875 m
S
68.4325 14.1967 m
71.3614 14.1967 73.7358 16.5711 73.7358 19.5 c
73.7358 22.4289 71.3614 24.8033 68.4325 24.8033 c
65.5036 24.8033 63.1292 22.4289 63.1292 19.5 c
63.1292 16.5711 65.5036 14.1967 68.4325 14.1967 c
b
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Coniglio)
(Coniglio) 114.1082 1 478.1082 289 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
287.6212 150.8717 m
S
287.6212 150.8717 m
287.6212 435.4583 570.2423 150.8717 287.6212 150.8717 c
5 150.8717 287.6212 435.4583 287.6212 150.8717 c
S
287.6212 150.8717 m
S
349.9617 7.254 m
350.4462 169.254 L
223.4462 169.6338 L
222.9617 7.6338 L
349.9617 7.254 L
n
286.704 88.4439 m
N
286.6082 25.755 m
321.3643 25.755 349.5407 53.9313 349.5407 88.6875 c
349.5407 123.4436 321.3643 151.62 286.6082 151.62 c
251.852 151.62 223.6757 123.4436 223.6757 88.6875 c
223.6757 53.9313 251.852 25.755 286.6082 25.755 c
s
286.6082 88.6875 m
S
287.1082 20.6967 m
290.0371 20.6967 292.4115 23.0711 292.4115 26 c
292.4115 28.9289 290.0371 31.3033 287.1082 31.3033 c
284.1793 31.3033 281.8049 28.9289 281.8049 26 c
281.8049 23.0711 284.1793 20.6967 287.1082 20.6967 c
b
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Inserzione)
(Inserzione) 1 1 83 56 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
42 23.1967 m
44.9289 23.1967 47.3033 25.5711 47.3033 28.5 c
47.3033 31.4289 44.9289 33.8033 42 33.8033 c
39.0711 33.8033 36.6967 31.4289 36.6967 28.5 c
36.6967 25.5711 39.0711 23.1967 42 23.1967 c
b
42 28.5 m
B
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Trifoglio)
(Trifoglio) 1 1 247.5 199.5 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
123.75 115.7881 m
101.1286 104.2721 77.7751 78.225 77.7666 52.8411 c
77.7581 27.4572 98.3295 6.8719 123.7134 6.8634 c
S
123.7289 52.8257 m
S
123.75 115.7881 m
146.3635 104.2569 169.6997 78.1941 169.6911 52.8102 c
169.6826 27.4263 149.0973 6.8549 123.7134 6.8634 c
S
123.7289 52.8257 m
S
123.75 115.7881 m
125.3656 141.1205 114.8507 174.4861 93.0127 187.426 c
71.1747 200.3658 42.9807 193.1522 30.0409 171.3141 c
S
69.5827 147.8842 m
S
123.75 115.7881 m
102.3065 102.2044 67.9908 95.4025 46.1528 108.3424 c
24.3147 121.2822 17.1011 149.4761 30.0409 171.3141 c
S
69.5827 147.8842 m
S
123.75 115.7881 m
145.5391 102.7656 180.0201 96.8565 201.5151 110.3589 c
223.0101 123.8614 229.4896 152.2334 215.9871 173.7285 c
S
177.0664 149.2798 m
S
123.75 115.7881 m
121.4774 141.0702 131.1226 174.698 152.6176 188.2005 c
174.1127 201.703 202.4847 195.2235 215.9871 173.7285 c
S
177.0664 149.2798 m
S
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Water Melon)
(Water Melon) 4.9325 5.4325 131.9323 131.4326 [
%AI3_Tile
(0 O 0 R 0 g 0 G) @
(
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
67.9325 5 m
102.6886 5 130.865 33.1763 130.865 67.9325 c
130.865 102.6886 102.6886 130.865 67.9325 130.865 c
33.1763 130.865 5 102.6886 5 67.9325 c
5 33.1763 33.1763 5 67.9325 5 c
s
67.9325 67.9325 m
S
67.9325 5.3535 m
48.2113 5.3535 32.2236 33.3716 32.2236 67.9325 c
32.2236 102.4934 48.2113 130.5114 67.9325 130.5114 c
87.6537 130.5114 103.6414 102.4934 103.6414 67.9325 c
103.6414 33.3716 87.6537 5.3535 67.9325 5.3535 c
s
67.9325 67.9325 m
S
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
334.8006 255.7972 m
334.8006 293.4385 L
296.8607 293.4385 L
296.8607 255.7972 L
334.8006 255.7972 L
n
315.8307 274.6178 m
N
U
0 O
0 g
195 527 m
(F) *
107.5682 370.4331 m
107.5682 418.7329 L
145.4328 418.7329 L
145.4328 370.4331 L
107.5682 370.4331 L
n
0 R
0 G
2 w
126.6496 375.8757 m
137.012 375.8757 145.4127 384.2765 145.4127 394.6389 c
145.4127 405.0013 137.012 413.402 126.6496 413.402 c
116.2872 413.402 107.8864 405.0013 107.8864 394.6389 c
107.8864 384.2765 116.2872 375.8757 126.6496 375.8757 c
s
126.6496 394.6389 m
S
1 w
107.5682 407.9996 m
107.5682 456.2995 L
145.4328 456.2995 L
145.4328 407.9996 L
107.5682 407.9996 L
n
0 R
0 G
2 w
126.6496 413.4423 m
137.012 413.4423 145.4127 421.8429 145.4127 432.2055 c
145.4127 442.5679 137.012 450.9686 126.6496 450.9686 c
116.2872 450.9686 107.8864 442.5679 107.8864 432.2055 c
107.8864 421.8429 116.2872 413.4423 126.6496 413.4423 c
s
126.6496 432.2055 m
S
1 w
199.6012 370.4331 m
199.6012 418.7329 L
237.466 418.7329 L
237.466 370.4331 L
199.6012 370.4331 L
n
0 R
0 G
2 w
218.6826 375.8757 m
229.0451 375.8757 237.4458 384.2765 237.4458 394.6389 c
237.4458 405.0013 229.0451 413.402 218.6826 413.402 c
208.3202 413.402 199.9196 405.0013 199.9196 394.6389 c
199.9196 384.2765 208.3202 375.8757 218.6826 375.8757 c
s
218.6826 394.6389 m
S
1 w
199.6012 407.9996 m
199.6012 456.2995 L
237.466 456.2995 L
237.466 407.9996 L
199.6012 407.9996 L
n
0 R
0 G
2 w
218.6826 413.4423 m
229.0451 413.4423 237.4458 421.8429 237.4458 432.2055 c
237.4458 442.5679 229.0451 450.9686 218.6826 450.9686 c
208.3202 450.9686 199.9196 442.5679 199.9196 432.2055 c
199.9196 421.8429 208.3202 413.4423 218.6826 413.4423 c
s
218.6826 432.2055 m
S
1 w
107.5677 445.7164 m
107.5677 494.0162 L
145.4324 494.0162 L
145.4324 445.7164 L
107.5677 445.7164 L
n
0 R
0 G
2 w
126.6491 451.1591 m
137.0116 451.1591 145.4123 459.5597 145.4123 469.9223 c
145.4123 480.2846 137.0116 488.6853 126.6491 488.6853 c
116.2867 488.6853 107.8859 480.2846 107.8859 469.9223 c
107.8859 459.5597 116.2867 451.1591 126.6491 451.1591 c
s
126.6491 469.9223 m
S
124.7251 293.0444 m
S
124.7251 293.0444 m
124.7251 377.5273 208.6245 293.0444 124.7251 293.0444 c
40.8257 293.0444 124.7251 377.5273 124.7251 293.0444 c
S
124.7251 293.0444 m
S
143.2315 250.4098 m
143.3754 298.5014 L
105.674 298.6141 L
105.5301 250.5226 L
143.2315 250.4098 L
n
124.4528 274.512 m
N
0 R
0 G
124.4243 255.902 m
134.7421 255.902 143.1066 264.2666 143.1066 274.5844 c
143.1066 284.9021 134.7421 293.2666 124.4243 293.2666 c
114.1066 293.2666 105.7421 284.9021 105.7421 274.5844 c
105.7421 264.2666 114.1066 255.902 124.4243 255.902 c
s
124.4243 274.5844 m
S
315.6813 255.668 m
326.0644 255.668 334.4818 264.0854 334.4818 274.4685 c
334.4818 284.8515 326.0644 293.2689 315.6813 293.2689 c
305.2982 293.2689 296.8809 284.8515 296.8809 274.4685 c
296.8809 264.0854 305.2982 255.668 315.6813 255.668 c
s
315.6813 274.4685 m
S
315.6813 255.7736 m
309.7899 255.7736 305.0137 264.1437 305.0137 274.4685 c
305.0137 284.7931 309.7899 293.1632 315.6813 293.1632 c
321.5728 293.1632 326.349 284.7931 326.349 274.4685 c
326.349 264.1437 321.5728 255.7736 315.6813 255.7736 c
s
315.6813 274.4685 m
S
315.9158 274.2909 m
S
u
1 w
481.5001 375.7803 m
519.1414 375.8429 L
519.0783 413.7828 L
481.4371 413.7202 L
481.5001 375.7803 L
n
500.2892 394.7816 m
N
U
0 R
0 G
2 w
481.3391 394.8994 m
481.3564 384.5164 489.7878 376.1129 500.1709 376.1301 c
510.5539 376.1475 518.9574 384.5789 518.9401 394.9619 c
518.9228 405.345 510.4914 413.7484 500.1083 413.7311 c
489.7253 413.7139 481.3219 405.2825 481.3391 394.8994 c
s
456.1396 397.1806 m
S
481.4447 394.8995 m
481.4349 400.7911 489.7971 405.5812 500.1219 405.5984 c
510.4466 405.6155 518.8247 400.8533 518.8344 394.9617 c
518.8442 389.0702 510.482 384.2801 500.1574 384.263 c
489.8326 384.2457 481.4545 389.0081 481.4447 394.8995 c
s
499.9625 394.6959 m
S
1 w
200.5682 213.3951 m
200.5682 261.6949 L
238.4328 261.6949 L
238.4328 213.3951 L
200.5682 213.3951 L
n
0 R
0 G
2 w
219.6496 218.8378 m
230.012 218.8378 238.4127 227.2385 238.4127 237.6009 c
238.4127 247.9633 230.012 256.3641 219.6496 256.3641 c
209.2872 256.3641 200.8864 247.9633 200.8864 237.6009 c
200.8864 227.2385 209.2872 218.8378 219.6496 218.8378 c
s
219.6496 237.6009 m
S
1 w
200.5682 250.9616 m
200.5682 299.2615 L
238.4328 299.2615 L
238.4328 250.9616 L
200.5682 250.9616 L
n
0 R
0 G
2 w
219.6496 256.4043 m
230.012 256.4043 238.4127 264.805 238.4127 275.1675 c
238.4127 285.5299 230.012 293.9306 219.6496 293.9306 c
209.2872 293.9306 200.8864 285.5299 200.8864 275.1675 c
200.8864 264.805 209.2872 256.4043 219.6496 256.4043 c
s
219.6496 275.1675 m
S
1 w
200.5677 288.6784 m
200.5677 336.9782 L
238.4324 336.9782 L
238.4324 288.6784 L
200.5677 288.6784 L
n
0 R
0 G
2 w
219.6491 294.1211 m
230.0116 294.1211 238.4123 302.5218 238.4123 312.8843 c
238.4123 323.2466 230.0116 331.6473 219.6491 331.6473 c
209.2867 331.6473 200.8859 323.2466 200.8859 312.8843 c
200.8859 302.5218 209.2867 294.1211 219.6491 294.1211 c
s
219.6491 312.8843 m
S
1 w
200.5682 213.395 m
200.5682 261.6949 L
238.4328 261.6949 L
238.4328 213.395 L
200.5682 213.395 L
n
0 R
0 G
2 w
219.6496 218.8378 m
230.012 218.8378 238.4127 227.2384 238.4127 237.6009 c
238.4127 247.9633 230.012 256.3641 219.6496 256.3641 c
209.2872 256.3641 200.8864 247.9633 200.8864 237.6009 c
200.8864 227.2384 209.2872 218.8378 219.6496 218.8378 c
s
219.6496 237.6009 m
S
1 w
293.4519 369.9616 m
293.4519 418.2615 L
331.3166 418.2615 L
331.3166 369.9616 L
293.4519 369.9616 L
n
0 R
0 G
2 w
312.5333 375.4043 m
322.8957 375.4043 331.2964 383.805 331.2964 394.1675 c
331.2964 404.5299 322.8957 412.9306 312.5333 412.9306 c
302.1709 412.9306 293.7702 404.5299 293.7702 394.1675 c
293.7702 383.805 302.1709 375.4043 312.5333 375.4043 c
s
312.5333 394.1675 m
S
1 w
263.9896 393.2272 m
263.9896 441.527 L
301.8543 441.527 L
301.8543 393.2272 L
263.9896 393.2272 L
n
0 R
0 G
2 w
283.071 398.6698 m
293.4335 398.6698 301.8342 407.0705 301.8342 417.433 c
301.8342 427.7954 293.4335 436.1961 283.071 436.1961 c
272.7086 436.1961 264.3079 427.7954 264.3079 417.433 c
264.3079 407.0705 272.7086 398.6698 283.071 398.6698 c
s
283.071 417.433 m
S
1 w
385.4508 369.9616 m
385.4508 418.2615 L
423.3155 418.2615 L
423.3155 369.9616 L
385.4508 369.9616 L
n
0 R
0 G
2 w
404.5322 375.4043 m
414.8946 375.4043 423.2953 383.805 423.2953 394.1675 c
423.2953 404.5299 414.8946 412.9306 404.5322 412.9306 c
394.1698 412.9306 385.7691 404.5299 385.7691 394.1675 c
385.7691 383.805 394.1698 375.4043 404.5322 375.4043 c
s
404.5322 394.1675 m
S
1 w
355.9885 393.2272 m
355.9885 441.527 L
393.8532 441.527 L
393.8532 393.2272 L
355.9885 393.2272 L
n
0 R
0 G
2 w
375.0699 398.6698 m
385.4324 398.6698 393.8331 407.0705 393.8331 417.433 c
393.8331 427.7954 385.4324 436.1961 375.0699 436.1961 c
364.7075 436.1961 356.3068 427.7954 356.3068 417.433 c
356.3068 407.0705 364.7075 398.6698 375.0699 398.6698 c
s
375.0699 417.433 m
S
1 w
414.9152 393.2272 m
414.9152 441.527 L
452.7799 441.527 L
452.7799 393.2272 L
414.9152 393.2272 L
n
0 R
0 G
2 w
433.9966 398.6698 m
444.3591 398.6698 452.7598 407.0705 452.7598 417.433 c
452.7598 427.7954 444.3591 436.1961 433.9966 436.1961 c
423.6342 436.1961 415.2335 427.7954 415.2335 417.433 c
415.2335 407.0705 423.6342 398.6698 433.9966 398.6698 c
s
433.9966 417.433 m
S
u
1 w
221.9916 447.7934 m
221.9916 453.7609 L
216.0241 453.7609 L
216.0241 447.7934 L
221.9916 447.7934 L
n
219.0078 450.7772 m
N
U
0 R
0 G
216.0241 453.7609 m
221.9916 447.7934 l
S
216.0241 447.7934 m
221.9916 453.7609 l
S
u
331.305 405.9697 m
327.125 410.2287 L
322.8659 406.0486 L
327.046 401.7896 L
331.305 405.9697 L
n
327.0855 406.0092 m
N
U
0 R
0 G
322.8659 406.0486 m
331.305 405.9697 l
S
327.046 401.7896 m
327.125 410.2287 l
S
0 O
1 g
2 w
88 375 m
164 375 l
B
181 375.75 m
257 375.75 l
B
276 375.25 m
352 375.25 l
B
366 375.25 m
442 375.25 l
B
462 375.25 m
538 375.25 l
B
84 255 m
160 255 l
B
179 255 m
255 255 l
B
277.5 255 m
353.5 255 l
B
1 w
105.1012 119.3088 m
105.1012 167.6086 L
142.966 167.6086 L
142.966 119.3088 L
105.1012 119.3088 L
n
0 R
0 G
2 w
124.1826 124.7514 m
134.5451 124.7514 142.9458 133.1522 142.9458 143.5146 c
142.9458 153.877 134.5451 162.2777 124.1826 162.2777 c
113.8202 162.2777 105.4196 153.877 105.4196 143.5146 c
105.4196 133.1522 113.8202 124.7514 124.1826 124.7514 c
s
124.1826 143.5146 m
S
1 w
488.1012 268.4996 m
488.1012 316.7995 L
525.966 316.7995 L
525.966 268.4996 L
488.1012 268.4996 L
n
0 R
0 G
2 w
507.1826 273.9423 m
517.5451 273.9423 525.9458 282.3429 525.9458 292.7055 c
525.9458 303.0679 517.5451 311.4686 507.1826 311.4686 c
496.8202 311.4686 488.4196 303.0679 488.4196 292.7055 c
488.4196 282.3429 496.8202 273.9423 507.1826 273.9423 c
s
u
1 w
510.4916 308.2934 m
510.4916 314.2609 L
504.5241 314.2609 L
504.5241 308.2934 L
510.4916 308.2934 L
n
507.5078 311.2772 m
N
U
488.1012 230.9331 m
488.1012 279.2329 L
525.966 279.2329 L
525.966 230.9331 L
488.1012 230.9331 L
n
0 R
0 G
2 w
507.1826 236.3757 m
517.5451 236.3757 525.9458 244.7765 525.9458 255.1389 c
525.9458 265.5013 517.5451 273.902 507.1826 273.902 c
496.8202 273.902 488.4196 265.5013 488.4196 255.1389 c
488.4196 244.7765 496.8202 236.3757 507.1826 236.3757 c
s
507.1826 255.1389 m
S
0 O
1 g
469.5 255.25 m
545.5 255.25 l
B
1 w
393.6012 230.9331 m
393.6012 279.2329 L
431.466 279.2329 L
431.466 230.9331 L
393.6012 230.9331 L
n
0 R
0 G
2 w
412.6826 236.3757 m
423.0451 236.3757 431.4458 244.7765 431.4458 255.1389 c
431.4458 265.5013 423.0451 273.902 412.6826 273.902 c
402.3202 273.902 393.9196 265.5013 393.9196 255.1389 c
393.9196 244.7765 402.3202 236.3757 412.6826 236.3757 c
s
412.6826 255.1389 m
S
1 w
409.0241 276.2609 m
414.9916 270.2934 l
S
409.0241 270.2934 m
414.9916 276.2609 l
S
0 O
1 g
2 w
375 255.25 m
451 255.25 l
B
142.9458 143.5146 m
142.9459 228.3633 227.2086 143.5145 142.9458 143.5146 c
S
0 O
1 g
84 143.3757 m
198 143.3757 l
B
328.639 143.9048 m
328.639 164.1397 312.2349 180.5438 292 180.5438 c
271.7651 180.5438 255.361 164.1397 255.361 143.9048 c
B
255.361 143.9048 m
B
328.639 143.9048 m
B
292 143.9048 m
B
291.4948 180.4435 m
291.4948 160.2086 307.8989 143.8044 328.1338 143.8044 c
B
254.8541 143.602 m
275.089 143.602 291.4932 160.0061 291.4932 180.241 c
B
241.8038 143.5 m
343.4106 143.5 l
B
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
----------------------------------------
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (3loops4.ps)
%%CreationDate: (7/24/93) (7:35 PM)
%%BoundingBox: 16 37 397 573
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 304 393 304 393
%AI3_TileBox: 17 35 569 765
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding TrueType
%%EndSetup
0 A
u
0 O
1 g
0 R
0 G
0 i 0 J 0 j 2 w 4 M []0 d
%AI3_Note:
0 D
87.1017 447.1979 m
97.4557 447.1979 105.8496 455.5917 105.8496 465.9458 c
105.8496 476.2997 97.4557 484.6936 87.1017 484.6936 c
76.7477 484.6936 68.3538 476.2997 68.3538 465.9458 c
68.3538 455.5917 76.7477 447.1979 87.1017 447.1979 c
b
87.1017 465.9458 m
B
U
u
132.6318 439.1815 m
105.8676 465.9457 l
132.6318 492.71 l
B
U
u
94.6318 514.2426 m
67.8676 541.0068 l
94.6318 567.7711 l
B
U
u
87.1017 349.9208 m
97.4557 349.9208 105.8496 358.3146 105.8496 368.6687 c
105.8496 379.0227 97.4557 387.4165 87.1017 387.4165 c
76.7477 387.4165 68.3538 379.0227 68.3538 368.6687 c
68.3538 358.3146 76.7477 349.9208 87.1017 349.9208 c
b
87.1017 368.6687 m
B
U
u
132.6318 341.9044 m
105.8676 368.6687 l
132.6318 395.4329 l
B
U
u
87.1017 387.5882 m
97.4557 387.5882 105.8496 395.9821 105.8496 406.3361 c
105.8496 416.6901 97.4557 425.084 87.1017 425.084 c
76.7477 425.084 68.3538 416.6901 68.3538 406.3361 c
68.3538 395.9821 76.7477 387.5882 87.1017 387.5882 c
b
87.1017 406.3361 m
B
U
u
162.8023 349.9208 m
173.1563 349.9208 181.5502 358.3146 181.5502 368.6687 c
181.5502 379.0227 173.1563 387.4165 162.8023 387.4165 c
152.4483 387.4165 144.0544 379.0227 144.0544 368.6687 c
144.0544 358.3146 152.4483 349.9208 162.8023 349.9208 c
b
162.8023 368.6687 m
B
U
u
208.3324 341.9044 m
181.5682 368.6687 l
208.3324 395.4329 l
B
U
u
279.8274 349.9208 m
290.1814 349.9208 298.5753 358.3146 298.5753 368.6687 c
298.5753 379.0227 290.1814 387.4165 279.8274 387.4165 c
269.4734 387.4165 261.0795 379.0227 261.0795 368.6687 c
261.0795 358.3146 269.4734 349.9208 279.8274 349.9208 c
b
279.8274 368.6687 m
B
U
u
325.3575 341.9044 m
298.5932 368.6687 l
325.3575 395.4329 l
B
U
u
242.1599 349.9208 m
252.5139 349.9208 260.9078 358.3146 260.9078 368.6687 c
260.9078 379.0227 252.5139 387.4165 242.1599 387.4165 c
231.8059 387.4165 223.4121 379.0227 223.4121 368.6687 c
223.4121 358.3146 231.8059 349.9208 242.1599 349.9208 c
b
242.1599 368.6687 m
B
U
u
372.1075 349.9208 m
382.4615 349.9208 390.8553 358.3146 390.8553 368.6687 c
390.8553 379.0227 382.4615 387.4165 372.1075 387.4165 c
361.7535 387.4165 353.3596 379.0227 353.3596 368.6687 c
353.3596 358.3146 361.7535 349.9208 372.1075 349.9208 c
b
372.1075 368.6687 m
B
U
345.3432 368.6687 m
391.75 415.25 l
B
345.3432 368.6687 m
391.9246 322.2619 l
B
u
87.1017 269.9208 m
97.4557 269.9208 105.8496 278.3146 105.8496 288.6687 c
105.8496 299.0227 97.4557 307.4165 87.1017 307.4165 c
76.7477 307.4165 68.3538 299.0227 68.3538 288.6687 c
68.3538 278.3146 76.7477 269.9208 87.1017 269.9208 c
b
87.1017 288.6687 m
B
U
u
200.1017 269.9208 m
210.4557 269.9208 218.8496 278.3146 218.8496 288.6687 c
218.8496 299.0227 210.4557 307.4165 200.1017 307.4165 c
189.7477 307.4165 181.3538 299.0227 181.3538 288.6687 c
181.3538 278.3146 189.7477 269.9208 200.1017 269.9208 c
b
200.1017 288.6687 m
B
U
u
245.6318 261.9044 m
218.8676 288.6687 l
245.6318 315.4329 l
B
U
u
330.1017 269.9208 m
340.4557 269.9208 348.8496 278.3146 348.8496 288.6687 c
348.8496 299.0227 340.4557 307.4165 330.1017 307.4165 c
319.7477 307.4165 311.3538 299.0227 311.3538 288.6687 c
311.3538 278.3146 319.7477 269.9208 330.1017 269.9208 c
b
330.1017 288.6687 m
B
U
u
375.6318 261.9044 m
348.8676 288.6687 l
375.6318 315.4329 l
B
U
u
293.1017 269.9208 m
303.4557 269.9208 311.8496 278.3146 311.8496 288.6687 c
311.8496 299.0227 303.4557 307.4165 293.1017 307.4165 c
282.7477 307.4165 274.3538 299.0227 274.3538 288.6687 c
274.3538 278.3146 282.7477 269.9208 293.1017 269.9208 c
b
293.1017 288.6687 m
B
U
u
87.1017 193.9208 m
97.4557 193.9208 105.8496 202.3146 105.8496 212.6687 c
105.8496 223.0227 97.4557 231.4165 87.1017 231.4165 c
76.7477 231.4165 68.3538 223.0227 68.3538 212.6687 c
68.3538 202.3146 76.7477 193.9208 87.1017 193.9208 c
b
87.1017 212.6687 m
B
U
u
132.6318 185.9044 m
105.8676 212.6687 l
132.6318 239.4329 l
B
U
u
221.1017 193.9208 m
231.4557 193.9208 239.8496 202.3146 239.8496 212.6687 c
239.8496 223.0227 231.4557 231.4165 221.1017 231.4165 c
210.7477 231.4165 202.3538 223.0227 202.3538 212.6687 c
202.3538 202.3146 210.7477 193.9208 221.1017 193.9208 c
b
221.1017 212.6687 m
B
U
u
266.6318 185.9044 m
239.8676 212.6687 l
266.6318 239.4329 l
B
U
u
184.1017 193.9208 m
194.4557 193.9208 202.8496 202.3146 202.8496 212.6687 c
202.8496 223.0227 194.4557 231.4165 184.1017 231.4165 c
173.7477 231.4165 165.3538 223.0227 165.3538 212.6687 c
165.3538 202.3146 173.7477 193.9208 184.1017 193.9208 c
b
184.1017 212.6687 m
B
U
149.482 245 m
105.8496 288.6687 l
165.8467 348.6657 165.4323 229.0859 105.8496 288.6687 c
149.982 332.5 l
S
0 O
1 g
371 140.5 m
299.3676 212.1687 l
359.3647 272.1657 358.9503 152.5859 299.3676 212.1687 c
343.8676 212.1687 l
370.6318 238.9329 l
B
u
160.5162 390.4837 m
166.4837 384.5162 l
S
160.5162 384.5162 m
166.4837 390.4837 l
S
U
u
65.5162 216.4837 m
71.4837 210.5162 l
S
65.5162 210.5162 m
71.4837 216.4837 l
S
U
u
215.6338 291.6524 m
221.6013 285.6849 l
S
215.6338 285.6849 m
221.6013 291.6524 l
S
U
106.4868 127.0625 m
S
106.4868 127.0625 m
21.6382 127.0625 106.4868 211.3251 106.4868 127.0625 c
106.4868 42.7998 21.6382 127.0625 106.4868 127.0625 c
S
106.4868 127.0625 m
S
u
0 O
1 g
133.3818 100.1544 m
106.6176 126.9187 l
133.3818 153.6829 l
B
U
0 To
1 0 0 1 41 537 0 Tp
TP
0 Tr
0 g
1 w
/_Helvetica 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 41 465 0 Tp
TP
0 Tr
(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 41 366 0 Tp
TP
0 Tr
(c\)) Tx
(\r) TX
TO
u
0 R
0 G
2 w
69 535.1967 m
71.9289 535.1967 74.3033 537.5711 74.3033 540.5 c
74.3033 543.4289 71.9289 545.8033 69 545.8033 c
66.0711 545.8033 63.6967 543.4289 63.6967 540.5 c
63.6967 537.5711 66.0711 535.1967 69 535.1967 c
b
U
u
69 460.1967 m
71.9289 460.1967 74.3033 462.5711 74.3033 465.5 c
74.3033 468.4289 71.9289 470.8033 69 470.8033 c
66.0711 470.8033 63.6967 468.4289 63.6967 465.5 c
63.6967 462.5711 66.0711 460.1967 69 460.1967 c
b
U
u
69 364.1967 m
71.9289 364.1967 74.3033 366.5711 74.3033 369.5 c
74.3033 372.4289 71.9289 374.8033 69 374.8033 c
66.0711 374.8033 63.6967 372.4289 63.6967 369.5 c
63.6967 366.5711 66.0711 364.1967 69 364.1967 c
b
U
u
144.5 364.1967 m
147.4289 364.1967 149.8033 366.5711 149.8033 369.5 c
149.8033 372.4289 147.4289 374.8033 144.5 374.8033 c
141.5711 374.8033 139.1967 372.4289 139.1967 369.5 c
139.1967 366.5711 141.5711 364.1967 144.5 364.1967 c
b
U
u
223.5 364.1967 m
226.4289 364.1967 228.8033 366.5711 228.8033 369.5 c
228.8033 372.4289 226.4289 374.8033 223.5 374.8033 c
220.5711 374.8033 218.1967 372.4289 218.1967 369.5 c
218.1967 366.5711 220.5711 364.1967 223.5 364.1967 c
b
U
u
344 364.1967 m
346.9289 364.1967 349.3033 366.5711 349.3033 369.5 c
349.3033 372.4289 346.9289 374.8033 344 374.8033 c
341.0711 374.8033 338.6967 372.4289 338.6967 369.5 c
338.6967 366.5711 341.0711 364.1967 344 364.1967 c
b
U
u
106 207.1967 m
108.9289 207.1967 111.3033 209.5711 111.3033 212.5 c
111.3033 215.4289 108.9289 217.8033 106 217.8033 c
103.0711 217.8033 100.6967 215.4289 100.6967 212.5 c
100.6967 209.5711 103.0711 207.1967 106 207.1967 c
b
U
u
181.5 283.1967 m
184.4289 283.1967 186.8033 285.5711 186.8033 288.5 c
186.8033 291.4289 184.4289 293.8033 181.5 293.8033 c
178.5711 293.8033 176.1967 291.4289 176.1967 288.5 c
176.1967 285.5711 178.5711 283.1967 181.5 283.1967 c
b
U
u
311.5 283.1967 m
314.4289 283.1967 316.8033 285.5711 316.8033 288.5 c
316.8033 291.4289 314.4289 293.8033 311.5 293.8033 c
308.5711 293.8033 306.1967 291.4289 306.1967 288.5 c
306.1967 285.5711 308.5711 283.1967 311.5 283.1967 c
b
U
u
68.3538 283.1967 m
71.2827 283.1967 73.6571 285.5711 73.6571 288.5 c
73.6571 291.4289 71.2827 293.8033 68.3538 293.8033 c
65.4249 293.8033 63.0505 291.4289 63.0505 288.5 c
63.0505 285.5711 65.4249 283.1967 68.3538 283.1967 c
b
U
u
240 207.1967 m
242.9289 207.1967 245.3033 209.5711 245.3033 212.5 c
245.3033 215.4289 242.9289 217.8033 240 217.8033 c
237.0711 217.8033 234.6967 215.4289 234.6967 212.5 c
234.6967 209.5711 237.0711 207.1967 240 207.1967 c
b
U
u
300.5 206.1967 m
303.4289 206.1967 305.8033 208.5711 305.8033 211.5 c
305.8033 214.4289 303.4289 216.8033 300.5 216.8033 c
297.5711 216.8033 295.1967 214.4289 295.1967 211.5 c
295.1967 208.5711 297.5711 206.1967 300.5 206.1967 c
b
U
u
106 122.1967 m
108.9289 122.1967 111.3033 124.5711 111.3033 127.5 c
111.3033 130.4289 108.9289 132.8033 106 132.8033 c
103.0711 132.8033 100.6967 130.4289 100.6967 127.5 c
100.6967 124.5711 103.0711 122.1967 106 122.1967 c
b
U
208.982 423 m
165.3496 466.6687 l
225.3467 526.6657 224.9323 407.0859 165.3496 466.6687 c
209.482 510.5 l
S
u
0 O
0 g
165.5 460.1967 m
168.4289 460.1967 170.8033 462.5711 170.8033 465.5 c
170.8033 468.4289 168.4289 470.8033 165.5 470.8033 c
162.5711 470.8033 160.1967 468.4289 160.1967 465.5 c
160.1967 462.5711 162.5711 460.1967 165.5 460.1967 c
b
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
